Using Latent Binary Variables for Online Reconstruction of Large Scale Systems

We propose a probabilistic graphical model realizing a minimal encoding of real variables dependencies based on possibly incomplete observation and an empirical cumulative distribution function per variable. The target application is a large scale partially observed system, like e.g. a traffic network, where a small proportion of real valued variables are observed, and the other variables have to be predicted. Our design objective is therefore to have good scalability in a real-time setting. Instead of attempting to encode the dependencies of the system directly in the description space, we propose a way to encode them in a latent space of binary variables, reflecting a rough perception of the observable (congested/non-congested for a traffic road). The method relies in part on message passing algorithms, i.e. belief propagation, but the core of the work concerns the definition of meaningful latent variables associated to the variables of interest and their pairwise dependencies. Numerical experiments demonstrate the applicability of the method in practice.

==> CityModel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,660){\makebox(0,0)[r]{\strut{} 0.86}}%
      \put(198,1244){\makebox(0,0)[r]{\strut{} 0.88}}%
      \put(198,1828){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(198,2412){\makebox(0,0)[r]{\strut{} 0.92}}%
      \put(198,2995){\makebox(0,0)[r]{\strut{} 0.94}}%
      \put(198,3579){\makebox(0,0)[r]{\strut{} 0.96}}%
      \put(198,4163){\makebox(0,0)[r]{\strut{} 0.98}}%
      \put(198,4747){\makebox(0,0)[r]{\strut{} 1}}%
      \put(987,440){\makebox(0,0){\strut{} 0.1}}%
      \put(1890,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2793,440){\makebox(0,0){\strut{} 0.3}}%
      \put(3696,440){\makebox(0,0){\strut{} 0.4}}%
      \put(4599,440){\makebox(0,0){\strut{} 0.5}}%
      \put(5502,440){\makebox(0,0){\strut{} 0.6}}%
      \put(6405,440){\makebox(0,0){\strut{} 0.7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2310,1713){\makebox(0,0)[r]{\strut{}$(F,F^{-1})-\alpha=0.36$}}%
      \csname LTb\endcsname%
      \put(2310,1493){\makebox(0,0)[r]{\strut{}Median}}%
      \csname LTb\endcsname%
      \put(2310,1273){\makebox(0,0)[r]{\strut{}Exact}}%
      \csname LTb\endcsname%
      \put(2310,1053){\makebox(0,0)[r]{\strut{}$\Lambda_\text{MI}-\alpha=0.78$}}%
      \csname LTb\endcsname%
      \put(2310,833){\makebox(0,0)[r]{\strut{}$k$-NN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CityModel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Decod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0,2}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0,4}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 0,6}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 0,8}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(2223,484){\makebox(0,0){\strut{} 0,2}}%
      \put(3368,484){\makebox(0,0){\strut{} 0,4}}%
      \put(4513,484){\makebox(0,0){\strut{} 0,6}}%
      \put(5658,484){\makebox(0,0){\strut{} 0,8}}%
      \put(6803,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}quantile($X_i$)}}}%
      \put(3940,154){\makebox(0,0){\strut{}belief $b(1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}$(F,F^{-1})$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}$(F,\Gamma^\mathcal{P})$}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}$\Lambda_\text{MI}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Decod}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ExConv.tex <==
\begin{tikzpicture}[scale=1]

    \path (5,-1) node[draw,shape=circle,fill=black] (s2) {$\phantom{2}$};
    \path (0,-1) node[draw,shape=circle] (s1) {$\phantom 1$};
    \path (10,-1) node[draw,shape=circle] (s3){$\phantom 3$};
    \path (2.5,-3) node[draw,shape=circle,fill=black!20] (s4){$\phantom 4$};
    \path (7.5,-3) node[draw,shape=circle] (s5){$\phantom 5$};
    \path (2.5,1) node[draw,shape=circle] (s6){$\phantom 6$};
    \path (7.5,1) node[draw,shape=circle,fill=black] (s7){$\phantom 7$};
    
    \path (2.5,-1) node[draw,shape=rectangle] (fa) {$\phantom a$};
    \path (7.5,-1) node[draw,shape=rectangle] (fb) {$\phantom b$};
    \path (5,1) node[draw,shape=rectangle] (fd) {$\phantom c$};

    \path[-] (s1) edge (fa);
    \path[-] (fa) edge (s2);
    \path[-] (fa) edge (s4);
    \path[-] (fb) edge (s2);
    \path[-] (fb) edge (s5);
    \path[-] (fb) edge (s3);
    \path[-] (fa) edge (s6);
    \path[-] (fd) edge (s7);
    \path[-] (fd) edge (s6);
    \path[-] (fb) edge (s7);


    
    \path (17,-1) node[draw,shape=circle,fill=black] (s2p) {$\phantom 2$};
    \path (18,-1) node[draw,shape=circle,fill=black] (s2pp) {$\phantom 2$};
    \path (12.5,-1) node[draw,shape=circle] (s1p) {$\phantom 1$};
    \path (22.5,-1) node[draw,shape=circle] (s3p){$\phantom 3$};
    \path (20,-3) node[draw,shape=circle] (s5p){$\phantom5$};
    \path (15,-1) node[draw,shape=rectangle] (fap) {$\phantom a$};
    \path (20,-1) node[draw,shape=rectangle] (fbp) {$\phantom b$};
    \path (15,1) node[draw,shape=circle] (s6p){$\phantom6$};
    \path (15,-3) node[draw,shape=circle,fill=black!20] (s4p){$\phantom4$};
    \path (19.25,1) node[draw,shape=circle,fill=black] (s7p){$\phantom7$};
    \path (20,0.35) node[draw,shape=circle,fill=black] (s7pp){$\phantom7$};
    \path (17.5,1) node[draw,shape=rectangle] (fdp) {$\phantom c$};


    \path[-] (fap) edge (s1p);
    \path[-] (fap) edge (s6p);
    \path[-] (fdp) edge (s6p);
    \path[-] (fdp) edge (s7p);
    \path[-] (fbp) edge (s7pp);
    \path[-] (fbp) edge (s3p);
    \path[-] (fbp) edge (s5p);
    \path[-] (fap) edge (s2p);
    \path[-] (fbp) edge (s2pp);
    \path[-] (fap) edge (s4p);

\end{tikzpicture}


==> Model.tex <==
\begin{tikzpicture}[scale=1]
 
 \tikzstyle{varp}=[circle,thick,draw=black!75,inner sep=1.5pt,minimum
size=1pt,font=\normalsize]
 \tikzstyle{no}=[circle,thick,draw=black!75,inner sep=1.5pt,minimum
size=1pt,font=\normalsize]
\begin{scope}
 
  \node [varp] (si) at (0,0) {$\sigma_i$};
  \node [varp] (sj) at (5,0){$\sigma_j$};
  \node [varp] (sk) at (-5,-3) {$\sigma_k$};
  \node [varp] (sl) at (10,-3) {$\sigma_\ell$};
  
  \draw[] (si) -- (sj);
  \node[color=black] at (2.5,-0.25) {$\Psi_{ij}(\sigma_i,\sigma_j)$};
  \draw (si) -- (sk);
  \node[color=black] at (-1.45,-1.6) {$\Psi_{ik}(\sigma_i,\sigma_k)$};
  \draw (sj) -- (sl);
  \node[color=black] at (6.5,-1.6) {$\Psi_{j\ell}(\sigma_j,\sigma_\ell)$};
  \draw (sk) -- (sl);
  \node[color=black] at (2.5,-3.25) {$\Psi_{k\ell}(\sigma_k,\sigma_\ell)$};
  
  
  \node [varp] (Xi) at (0,5) {$X_i$};
  \node [varp] (Xj) at (5,5){$X_j$}; 
  \node [varp] (Xk) at (-5,2) {$X_k$};
  \node [varp] (Xl) at (10,2) {$X_\ell$};

  
  \draw[dashed] (Xi) -- (Xj);
  \draw[dashed] (Xi) -- (Xk);
  \draw[dashed] (Xj) -- (Xl);
  \draw[dashed] (Xk) -- (Xl);


  \draw (si) -- (Xi);
  \node[color=black] at (-1.25,2.5) {$\Phi_i(\sigma_i) \P(X_i|\sigma_i)$};
  \draw (sj) -- (Xj);
  \node[color=black] at (6.4,2.5) {$\Phi_j(\sigma_j) \P(X_j|\sigma_j)$};
  \draw (sk) -- (Xk);
  \node[color=black] at (8.5,0) {$\Phi_\ell(\sigma_\ell) \P(X_\ell|\sigma_\ell)$};
  \draw (sl) -- (Xl);
  \node[color=black] at (-3.5,0) {$\Phi_k(\sigma_k) \P(X_k|\sigma_k)$};
  

\end{scope} 
  
\end{tikzpicture}


==> PairWise.tex <==
\begin{figure}%[!h]
\centering
\setlength{\unitlength}{0.8mm}
\begin{picture}(30, 42)(0,0)
  \put(0,7){\color{black}{\circle*{3}}} % Variable sigma_i
  \put(-1,3){$\sigma_1$}
  \put(1.5,7){\line(1,0){30}}
  \put(32,7){\color{black}{\circle*{3}}} % Variable sigma_j
  \put(31,3){$\sigma_2$}
  \put(0,37){\color{black}{\circle*{3}}} %Variable X_i
  \put(-1.5,40){$X_1$}
  \put(0,8.5){\line(0,1){27}}
  \put(32,37){\color{black}{\circle*{3}}} %Variable X_j
  \put(30.5,40){$X_2$}
  \put(32,8.5){\line(0,1){27}}
  %\multiput(0,37)(2,0){16}{\line(1,0){1}}
\end{picture}
\caption{Model of the random vector $(X_1,X_2,\sigma_1,\sigma_2)$. The true
distribution of $(X_1,X_2)$ is approximated through the latent
variables $\sigma_1$ and $\sigma_2$.}
\label{fig:simple_PW}
\end{figure}

==> Square++.tex <==
\begin{tikzpicture}[scale=1]
\begin{scope}
 

\draw[step=1cm,color=black,style=double,thick] (0 ,0) grid (7,7) ;
\path[-]  (0,0) edge[style=double,bend left,thick] (0,7);
%\draw  (-1.5,3.5) node {$e_1$};
\path[-]  (0,0) edge[style=double,bend right,thick] (7,0);
%\draw  (3.5,-1.5) node {$e_4$};
\path[-]  (7,0) edge[style=double,bend right,thick] (7,7);
%\draw  (3.5,8.5) node {$e_2$};
\path[-]  (0,7) edge[style=double,bend left,thick] (7,7);
%\draw  (8.5,3.5) node {$e_3$};

 
%\draw (4.2,3.2) node {$j_k$};
%\draw (3.2,3.2) node {$i_k$};
%\draw (4.2,4.2) node {$\ell_k$};
\end{scope} 
  
\end{tikzpicture}


==> Tree_Plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,867){\makebox(0,0)[r]{\strut{} 20}}%
      \put(198,1280){\makebox(0,0)[r]{\strut{} 22}}%
      \put(198,1693){\makebox(0,0)[r]{\strut{} 24}}%
      \put(198,2107){\makebox(0,0)[r]{\strut{} 26}}%
      \put(198,2520){\makebox(0,0)[r]{\strut{} 28}}%
      \put(330,440){\makebox(0,0){\strut{} 0}}%
      \put(739,440){\makebox(0,0){\strut{} 0.1}}%
      \put(1147,440){\makebox(0,0){\strut{} 0.2}}%
      \put(1556,440){\makebox(0,0){\strut{} 0.3}}%
      \put(1965,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2373,440){\makebox(0,0){\strut{} 0.5}}%
      \put(2782,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3190,440){\makebox(0,0){\strut{} 0.7}}%
      \put(3599,440){\makebox(0,0){\strut{} 0.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(884,1370){\makebox(0,0){\strut{}$\beta(\nicefrac{7}{10},\nicefrac{3}{10})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(198,3180){\makebox(0,0)[r]{\strut{} 18}}%
      \put(198,3552){\makebox(0,0)[r]{\strut{} 20}}%
      \put(198,3924){\makebox(0,0)[r]{\strut{} 22}}%
      \put(198,4295){\makebox(0,0)[r]{\strut{} 24}}%
      \put(198,4667){\makebox(0,0)[r]{\strut{} 26}}%
      \put(198,5039){\makebox(0,0)[r]{\strut{} 28}}%
      \put(330,2960){\makebox(0,0){\strut{} 0}}%
      \put(739,2960){\makebox(0,0){\strut{} 0.1}}%
      \put(1147,2960){\makebox(0,0){\strut{} 0.2}}%
      \put(1556,2960){\makebox(0,0){\strut{} 0.3}}%
      \put(1965,2960){\makebox(0,0){\strut{} 0.4}}%
      \put(2373,2960){\makebox(0,0){\strut{} 0.5}}%
      \put(2782,2960){\makebox(0,0){\strut{} 0.6}}%
      \put(3190,2960){\makebox(0,0){\strut{} 0.7}}%
      \put(3599,2960){\makebox(0,0){\strut{} 0.8}}%
      \put(1964,4929){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(884,3889){\makebox(0,0){\strut{}$\beta(\nicefrac{7}{10},\nicefrac{3}{10})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3798,660){\makebox(0,0)[r]{\strut{} 18}}%
      \put(3798,1125){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3798,1590){\makebox(0,0)[r]{\strut{} 22}}%
      \put(3798,2055){\makebox(0,0)[r]{\strut{} 24}}%
      \put(3798,2520){\makebox(0,0)[r]{\strut{} 26}}%
      \put(3930,440){\makebox(0,0){\strut{} 0}}%
      \put(4339,440){\makebox(0,0){\strut{} 0.1}}%
      \put(4747,440){\makebox(0,0){\strut{} 0.2}}%
      \put(5156,440){\makebox(0,0){\strut{} 0.3}}%
      \put(5565,440){\makebox(0,0){\strut{} 0.4}}%
      \put(5973,440){\makebox(0,0){\strut{} 0.5}}%
      \put(6382,440){\makebox(0,0){\strut{} 0.6}}%
      \put(6790,440){\makebox(0,0){\strut{} 0.7}}%
      \put(7199,440){\makebox(0,0){\strut{} 0.8}}%
      \put(5564,2410){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4484,1370){\makebox(0,0){\strut{}$\beta(1,1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3798,3180){\makebox(0,0)[r]{\strut{} 18}}%
      \put(3798,3412){\makebox(0,0)[r]{\strut{} 19}}%
      \put(3798,3645){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3798,3877){\makebox(0,0)[r]{\strut{} 21}}%
      \put(3798,4110){\makebox(0,0)[r]{\strut{} 22}}%
      \put(3798,4342){\makebox(0,0)[r]{\strut{} 23}}%
      \put(3798,4574){\makebox(0,0)[r]{\strut{} 24}}%
      \put(3798,4807){\makebox(0,0)[r]{\strut{} 25}}%
      \put(3798,5039){\makebox(0,0)[r]{\strut{} 26}}%
      \put(3930,2960){\makebox(0,0){\strut{} 0}}%
      \put(4339,2960){\makebox(0,0){\strut{} 0.1}}%
      \put(4747,2960){\makebox(0,0){\strut{} 0.2}}%
      \put(5156,2960){\makebox(0,0){\strut{} 0.3}}%
      \put(5565,2960){\makebox(0,0){\strut{} 0.4}}%
      \put(5973,2960){\makebox(0,0){\strut{} 0.5}}%
      \put(6382,2960){\makebox(0,0){\strut{} 0.6}}%
      \put(6790,2960){\makebox(0,0){\strut{} 0.7}}%
      \put(7199,2960){\makebox(0,0){\strut{} 0.8}}%
      \put(5564,4929){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4484,3889){\makebox(0,0){\strut{}$\beta(1,1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1064,142){\makebox(0,0)[r]{\strut{}Median}}%
      \csname LTb\endcsname%
      \put(2156,142){\makebox(0,0)[r]{\strut{}$ F,F^{-1}$}}%
      \csname LTb\endcsname%
      \put(3248,142){\makebox(0,0)[r]{\strut{}$ F,\Gamma^\mathcal{P}$}}%
      \csname LTb\endcsname%
      \put(4340,142){\makebox(0,0)[r]{\strut{}$\Lambda_\text{MI}$}}%
      \csname LTb\endcsname%
      \put(5432,142){\makebox(0,0)[r]{\strut{}$k$-NN}}%
      \csname LTb\endcsname%
      \put(6524,142){\makebox(0,0)[r]{\strut{}Exact}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Tree_Plot}}%
    \gplfronttext
  \end{picture}%
\endgroup

